Fine-grained activity recognition for assembly videos

In this paper we address the task of recognizing assembly actions as a structure (e.g. a piece of furniture or a toy block tower) is built up from a set of primitive objects. Recognizing the full range of assembly actions requires perception at a level of spatial detail that has not been attempted in the action recognition literature to date. We extend the fine-grained activity recognition setting to address the task of assembly action recognition in its full generality by unifying assembly actions and kinematic structures within a single framework. We use this framework to develop a general method for recognizing assembly actions from observation sequences, along with observation features that take advantage of a spatial assembly's special structure. Finally, we evaluate our method empirically on two application-driven data sources: (1) An IKEA furniture-assembly dataset, and (2) A block-building dataset. On the first, our system recognizes assembly actions with an average framewise accuracy of 70% and an average normalized edit distance of 10%. On the second, which requires fine-grained geometric reasoning to distinguish between assemblies, our system attains an average normalized edit distance of 23% -- a relative improvement of 69% over prior work.

==> diagrams/airplane-state-machine-1.tex <==
\begin{tikzpicture}[->,node distance=2cm,>=stealth']
    \node[state, initial, inner sep=0pt] (s0) {0};
    \node[state, right=of s0] (s1) {1};
    \node[state, right=of s1] (s2) {2};
    \node[state, right=of s2] (s3) {3};
    \node[state, accepting, right=3cm of s3] (s4) {4};
    
    \draw
        (s0) edge[above] node[above]{$\textrm{nose}_{AB,1}:\epsilon$} (s1)
        (s1) edge[above] node[above]{$\textrm{nose}_{AB, 2}:\epsilon$} (s2)
        (s2) edge[above] node[above]{$\textrm{nose}_{AB, 3}:\epsilon$} (s3)
        (s3) edge[above] node[above]{$\textrm{nose}_{AB, 4}:\textrm{nose}_{AB}$} (s4)
        ;
\end{tikzpicture}

==> diagrams/airplane-state-machine-2.tex <==
\begin{tikzpicture}[->,node distance=2cm,>=stealth']
    \node[state, initial, inner sep=0pt] (start) {0};
    \node[state, right=of start] (nose_ab) {1};
    \node[state, above right=0.5cm and 2cm of nose_ab] (wing_a) {2};
    \node[state, below right=0.5cm and 2cm of nose_ab] (tail_a) {3};
    \node[state, accepting, below right=0.5cm and 3cm of wing_a] (end) {4};
    
    \draw
        (start) edge[above] node[above]{$\textrm{nose}_{AB}:\epsilon$} (nose_ab)
        (nose_ab) edge[above] node[above, sloped]{$\textrm{wing}_{A}:\epsilon$} (wing_a)
        (nose_ab) edge[above] node[above, sloped]{$\textrm{tail}_{A}:\epsilon$} (tail_a)
        (tail_a) edge[above] node[above, sloped]{$\textrm{wing}_{A}:\textrm{NWT}_A$} (end)
        (wing_a) edge[above] node[above, sloped]{$\textrm{tail}_{A}:\textrm{NWT}_A$} (end)
        ;
\end{tikzpicture}

==> diagrams/airplane-state-machine-3.tex <==
\begin{tikzpicture}[->,node distance=2cm,>=stealth']
    \node[state, initial, inner sep=0pt] (start) {0};
    \node[state, right=of start] (body) {1};
    \node[state, right=of body] (body_wheel) {2};
    \node[state, above right=0.75cm and 3cm of body_wheel] (nwt_a) {3};
    \node[state, right=2.75cm of body_wheel] (nwt_b) {4};
    \node[state, below right=0.75cm and 3cm of body_wheel] (nwt_c) {5};
    \node[state, accepting, right=4 cm of nwt_b] (end) {6};
    
    \draw
        (start) edge[above] node[above]{$\textrm{body}:\epsilon$} (body)
        (body) edge[above, bend left] node[above]{$\epsilon:\epsilon$} (body_wheel)
        (body) edge[above] node[above]{$\textrm{wheel}:\epsilon$} (body_wheel)
        (body_wheel) edge[above] node[above, sloped]{$\textrm{NWT}_A:\epsilon$} (nwt_a)
        (body_wheel) edge[above] node[above]{$\textrm{NWT}_B:\epsilon$} (nwt_b)
        (body_wheel) edge[above] node[above, sloped]{$\textrm{NWT}_C:\epsilon$} (nwt_c)
        (nwt_a) edge[above] node[above, sloped]{$\textrm{sticker}:\textrm{model}_A$} (end)
        (nwt_b) edge[above] node[above]{$\textrm{sticker}:\textrm{model}_B$} (end)
        (nwt_c) edge[above] node[above, sloped]{$\textrm{sticker}:\textrm{model}_C$} (end)
        ;
\end{tikzpicture}

==> diagrams/airplane-state-machine.tex <==
\tikzstyle{subpart}=[rectangle,thick,draw=black!75,fill=black!10]
\begin{tikzpicture}[->,node distance=2.5cm,>=stealth']
    \node[subpart, initial] (body) {Body(4)};
    \node[subpart, above right=5mm and 1mm of body] (wheel) {Wheel(2)};
    \node[state, right=5mm of body] (blank0abc) {};
    \node[subpart, above right=10mm and 3mm of blank0abc] (nose_ab) {NoseAB(4)};
    \node[subpart, below right=15mm and 3mm of blank0abc] (nose_c) {NoseC(3)};
    \node[state, above right=5mm and 3mm of nose_ab] (blank1a) {};
    \node[state, below right=5mm and 3mm of nose_ab] (blank1b) {};
    \node[state, right=5mm of nose_c] (blank1c) {};
    \node[subpart, above right=0mm and 3mm of blank1a] (wing_a1) {WingA(3)};
    \node[subpart, below right=0mm and 3mm of blank1a] (tail_a1) {TailA(3)};
    \node[subpart, above right=0mm and 3mm of blank1b] (wing_b1) {WingB(4)};
    \node[subpart, below right=3mm and 3mm of blank1b] (tail_b1) {TailB(4)};
    \node[subpart, above right=3mm and 3mm of blank1c] (wing_c1) {WingC(6)};
    \node[subpart, below right=3mm and 3mm of blank1c] (tail_c1) {TailC(6)};
    \node[subpart, right=3mm of wing_a1] (tail_a2) {TailA(3)};
    \node[subpart, right=3mm of tail_a1] (wing_a2) {WingA(3)};
    \node[subpart, right=3mm of wing_b1] (tail_b2) {TailB(3)};
    \node[subpart, right=3mm of tail_b1] (wing_b2) {WingB(3)};
    \node[subpart, right=3mm of wing_c1] (tail_c2) {TailC(3)};
    \node[subpart, right=3mm of tail_c1] (wing_c2) {WingC(3)};
    \node[state, below right=3mm and 3mm of tail_a2] (blank2a) {};
    \node[state, below right=3mm and 3mm of tail_b2] (blank2b) {};
    \node[state, below right=3mm and 3mm of tail_c2] (blank2c) {};
    \node[state, below right=5mm and 3mm of blank2a] (blank3ab) {};
    \node[subpart, below right=5mm and 3mm of blank3ab] (sticker) {Sticker};
    \node[state, accepting, right=3mm of sticker] (end) {end};
    
    \draw (body) edge (wheel);
    \draw (body) edge (blank0abc);
    \draw (wheel) edge (blank0abc);
    \draw (blank0abc) edge (nose_ab);
    \draw (blank0abc) edge (nose_c);
    \draw (nose_ab) edge (blank1a);
    \draw (nose_ab) edge (blank1b);
    \draw (nose_c) edge (blank1c);
    \draw (blank1a) edge (wing_a1);
    \draw (blank1a) edge (tail_a1);
    \draw (blank1b) edge (wing_b1);
    \draw (blank1b) edge (tail_b1);
    \draw (blank1c) edge (wing_c1);
    \draw (blank1c) edge (tail_c1);
    \draw (wing_a1) edge (tail_a2);
    \draw (tail_a1) edge (wing_a2);
    \draw (wing_b1) edge (tail_b2);
    \draw (tail_b1) edge (wing_b2);
    \draw (wing_c1) edge (tail_c2);
    \draw (tail_c1) edge (wing_c2);
    \draw (tail_a2) edge (blank2a);
    \draw (wing_a2) edge (blank2a);
    \draw (tail_b2) edge (blank2b);
    \draw (wing_b2) edge (blank2b);
    \draw (tail_c2) edge (blank2c);
    \draw (wing_c2) edge (blank2c);
    \draw (blank2a) edge (blank3ab);
    \draw (blank2b) edge (blank3ab);
    \draw (blank3ab) edge (sticker);
    \draw (blank2c) edge (sticker);
    \draw (sticker) edge (end);
\end{tikzpicture}

==> diagrams/assembly-fsm.tex <==
\begin{tikzpicture}[->,node distance=3cm,>=stealth']
    \node[state, initial, inner sep=0pt] (s0) {\includegraphics[width=.025\textwidth]{images/state1.png}};
    \node[state, above right=of s0] (s1) {\includegraphics[width=.025\textwidth]{images/state2a.png}};
    \node[state, below right=of s0] (s2) {\includegraphics[width=.025\textwidth]{images/state2b.png}};
    \node[state, accepting, below right=of s1] (s3) {\includegraphics[width=.025\textwidth]{images/state3.png}};
    
    \draw
        (s0) edge[bend left, above] node[above, sloped]{$\cup ~ $
            {\includegraphics[width=.025\textwidth]{images/blue-sq.png}}
        } (s1)
        (s1) edge[bend left, below] node[above, sloped]{$\setminus ~ $
            {\includegraphics[width=.025\textwidth]{images/blue-sq.png}}
        } (s0)
        (s0) edge[bend left, above] node[below, sloped]{
            $\cup ~ $
            {\includegraphics[width=.025\textwidth]{images/green-sq.png}}
            %\delta s_2$
        } (s2)
        (s2) edge[bend left, below] node[below, sloped]{$\setminus ~ $
            {\includegraphics[width=.025\textwidth]{images/green-sq.png}}
            %\delta s_2$
        } (s0)
        (s1) edge[bend left, above] node[above, sloped]{$\cup ~ $
            {\includegraphics[width=.025\textwidth]{images/green-sq.png}}
            %\delta s_3$
        } (s3)
        (s3) edge[bend left, below] node[above, sloped]{$\setminus ~ $
            {\includegraphics[width=.025\textwidth]{images/green-sq.png}}
            %\delta s_3$
        } (s1)
        (s2) edge[bend left, above] node[below, sloped]{$\cup ~ $
            {\includegraphics[width=.025\textwidth]{images/blue-sq.png}}
            %\delta s_4$
        } (s3)
        (s3) edge[bend left, below] node[below, sloped]{$\setminus ~ $
            {\includegraphics[width=.025\textwidth]{images/blue-sq.png}}
            %\delta s_4$
        } (s2)
        ;
\end{tikzpicture}

==> diagrams/parser-pgm.tex <==
\begin{tikzpicture}
    \tikzstyle{main}=[circle, minimum size = 10mm, thick, draw = black!80, node distance = 10mm]
    \tikzstyle{connect}=[-latex, thick]
    \tikzstyle{box}=[rectangle, draw=black!100]
    \tikzstyle{blank}=[main, draw=none, fill=none]
    
    % \node (toplevel) {ACTIVITY RECOGNITION}
    % \node (midlevel) [below=of toplevel] {TRACKING}
    % \node (lowlevel) [below=of midlevel] {OBJECT DETECTION}
    
      % \node[main] (s1) [right=of toplevel]{$s_1$};
      \node[main] (s1) {$s_0$};
      \node[main] (s2) [right=of s1] {$s_1$};
      \node[blank] (s3) [right=of s2] {$\cdots$};
      \node[main] (s4) [right=of s3] {$s_M$};
      \node[main] (a1) [above left=12.5mm and 5mm of s2] {$a_1$};
      \node[blank] (a2) [above left=12.5mm and 5mm of s3] {$\cdots$};
      \node[main] (a3) [above left=12.5mm and 5mm of s4] {$a_M$};
      \node[main] (x1) [below=of s1] {$x_0$};
      \node[main] (x2) [below=of s2] {$x_1$};
      \node[blank] (x3) [below=of s3] {$\cdots$};
      \node[main] (x4) [below=of s4] {$x_M$};
      \node[main] (y1) [below=of x1] {$I_0$};
      \node[main] (y2) [below=of x2] {$I_1$};
      \node[blank] (y3) [below=of x3] {$\cdots$};
      \node[main] (y4) [below=of x4] {$I_M$};
      \path (s1) edge [connect] (s2)
            (s2) edge [connect] (s3)
            (s3) edge [connect] (s4);
      \path (x1) edge [connect] (x2)
            (x2) edge [connect] (x3)
            (x3) edge [connect] (x4);
      \path (s1) edge [connect] (a1)
            (a1) edge [connect] (s2)
            (s2) edge [connect] (a2)
            (a2) edge [connect] (s3)
            (s3) edge [connect] (a3)
            (a3) edge [connect] (s4);
      \path (s1) edge [connect] (x1)
            (x1) edge [connect] (y1);
      \path (s2) edge [connect] (x2)
            (x2) edge [connect] (y2);
      \path (s3) edge [connect] (x3)
            (x3) edge [connect] (y3);
      \path (s4) edge [connect] (x4)
            (x4) edge [connect] (y4);
      \path (a1) edge [connect, bend left=15] (y1);
      \path (a2) edge [connect, bend left=15] (y2);
      \path (a3) edge [connect, bend left=15] (y3);
    
    \begin{pgfonlayer}{background}
        \filldraw [line width=6mm,join=round,blue!10]
          (a1.north  -| s1.west)  rectangle (a3.south  -| s4.east);
        \filldraw [line width=6mm,join=round,orange!10]
          (s1.north  -| s1.west)  rectangle (s4.south  -| s4.east);
        \filldraw [line width=6mm,join=round,green!10]
          (x1.north  -| x1.west)  rectangle (x4.south  -| x4.east);
        \filldraw [line width=6mm,join=round,red!10]
          (y1.north  -| y1.west)  rectangle (y4.south  -| y4.east);
    \end{pgfonlayer}
\end{tikzpicture}

==> diagrams/parser-pgm_activity-only.tex <==
\begin{tikzpicture}
    \tikzstyle{main}=[circle, minimum size = 10mm, thick, draw = black!80, node distance = 10mm]
    \tikzstyle{connect}=[-latex, thick]
    \tikzstyle{box}=[rectangle, draw=black!100]
    \tikzstyle{blank}=[main, draw=none, fill=none]
    
    % \node (toplevel) {ACTIVITY RECOGNITION}
    % \node (midlevel) [below=of toplevel] {TRACKING}
    % \node (lowlevel) [below=of midlevel] {OBJECT DETECTION}
    
      % \node[main] (s1) [right=of toplevel]{$s_1$};
      \node[main] (s1) {$s_0$};
      \node[main] (s2) [right=of s1] {$s_1$};
      \node[blank] (s3) [right=of s2] {$\cdots$};
      \node[main] (s4) [right=of s3] {$s_M$};
      \node[main] (a1) [below left=12.5mm and 5mm of s2] {$a_1$};
      \node[blank] (a2) [below left=12.5mm and 5mm of s3] {$\cdots$};
      \node[main] (a3) [below left=12.5mm and 5mm of s4] {$a_M$};
      \node[main] (y1) [below=of a1] {$I_0$};
      \node[blank] (y2) [below=of a2] {$\cdots$};
      \node[main] (y3) [below=of a3] {$I_{M - 1}$};
      \path (s1) edge [connect] (s2)
            (s2) edge [connect] (s3)
            (s3) edge [connect] (s4);
      \path (s1) edge [connect] (a1)
            (a1) edge [connect] (s2)
            (s2) edge [connect] (a2)
            (a2) edge [connect] (s3)
            (s3) edge [connect] (a3)
            (a3) edge [connect] (s4);
      \path (a1) edge [connect] (y1);
      \path (a2) edge [connect] (y2);
      \path (a3) edge [connect] (y3);
\end{tikzpicture}

==> diagrams/parser-pgm_no-activity.tex <==
\begin{tikzpicture}
    \tikzstyle{main}=[circle, minimum size = 10mm, thick, draw = black!80, node distance = 10mm]
    \tikzstyle{connect}=[-latex, thick]
    \tikzstyle{box}=[rectangle, draw=black!100]
    \tikzstyle{blank}=[main, draw=none, fill=none]
    
    % \node (toplevel) {ACTIVITY RECOGNITION}
    % \node (midlevel) [below=of toplevel] {TRACKING}
    % \node (lowlevel) [below=of midlevel] {OBJECT DETECTION}
    
      % \node[main] (s1) [right=of toplevel]{$s_1$};
      \node[main] (s1) {$s_0$};
      \node[main] (x1) [below=of s1] {$x_0$};
      \node[main] (y1) [below=of x1] {$I_0$};
      \path (s1) edge [connect] (x1)
            (x1) edge [connect] (y1);
\end{tikzpicture}
